Ensuring Liveness Properties of Distributed Systems: Open Problems

Often fairness assumptions need to be made in order to establish liveness properties of distributed systems, but in many situations they lead to false conclusions. This document presents a research agenda aiming at laying the foundations of a theory of concurrency that is equipped to ensure liveness properties of distributed systems without making fairness assumptions. This theory will encompass process algebra, temporal logic and semantic models. The agenda also includes the development of a methodology and tools that allow successful application of this theory to the specification, analysis and verification of realistic distributed systems. Contemporary process algebras and temporal logics fail to make distinctions between systems of which one has a crucial liveness property and the other does not, at least when assuming justness, a strong progress property, but not assuming fairness. Setting up an alternative framework involves giving up on identifying strongly bisimilar systems, inventing new induction principles, developing new axiomatic bases for process algebras and new congruence formats for operational semantics, and creating matching treatments of time and probability. Even simple systems like fair schedulers or mutual exclusion protocols cannot be accurately specified in standard process algebras (or Petri nets) in the absence of fairness assumptions. Hence the work involves the study of adequate language or model extensions, and their expressive power.

==> Alice.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
    \special{pn 8}%
    \special{ar 253 41 41 41 0 6.28319}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 112 16}%
    \special{pa 212 41}%
    \special{pa 112 66}%
    \special{pa 112 16}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 0 41}%
    \special{pa 112 41}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 355 143}%
    \special{pa 282 70}%
    \special{pa 381 100}%
    \special{pa 355 143}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 224 70}%
    \special{pa 76 159}%
    \special{pa 76 276}%
    \special{pa 429 276}%
    \special{pa 429 159}%
    \special{pa 291 75}%
    \special{sp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.206in
    \rlap{\kern 0.253in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
    \hbox{\vrule depth0.262in width0pt height 0pt}%
    \kern 0.411in
  }%
}%


==> AliceCataline.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
    \special{pn 8}%
    \special{ar 253 76 41 41 0 6.28319}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 112 51}%
    \special{pa 212 76}%
    \special{pa 112 101}%
    \special{pa 112 51}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 0 76}%
    \special{pa 112 76}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 355 179}%
    \special{pa 282 106}%
    \special{pa 381 136}%
    \special{pa 355 179}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 224 106}%
    \special{pa 76 194}%
    \special{pa 76 312}%
    \special{pa 429 312}%
    \special{pa 429 194}%
    \special{pa 291 111}%
    \special{sp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.241in
    \rlap{\kern 0.253in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
    \special{sh 0.500}%
    \special{ar 841 76 41 41 0 6.28319}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 700 51}%
    \special{pa 800 76}%
    \special{pa 700 101}%
    \special{pa 700 51}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 294 76}%
    \special{pa 700 76}%
    \special{fp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.000in
    \rlap{\kern 0.565in\lower\graphtemp\hbox to 0pt{\hss {\it cr}\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 943 179}%
    \special{pa 870 106}%
    \special{pa 969 136}%
    \special{pa 943 179}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 812 106}%
    \special{pa 665 194}%
    \special{pa 665 312}%
    \special{pa 1018 312}%
    \special{pa 1018 194}%
    \special{pa 879 111}%
    \special{sp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.241in
    \rlap{\kern 0.841in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
    \hbox{\vrule depth0.297in width0pt height 0pt}%
    \kern 0.999in
  }%
}%


==> Cataline.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
    \special{pn 8}%
    \special{ar 330 70 70 70 0 6.28319}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.070in
    \rlap{\kern 0.330in\lower\graphtemp\hbox to 0pt{\hss {\scriptsize 1}\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 160 45}%
    \special{pa 260 70}%
    \special{pa 160 95}%
    \special{pa 160 45}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 0 70}%
    \special{pa 160 70}%
    \special{fp}%
    \special{sh 0.300}%
    \special{ar 1330 70 70 70 0 6.28319}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.070in
    \rlap{\kern 1.330in\lower\graphtemp\hbox to 0pt{\hss {\scriptsize 2}\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1160 45}%
    \special{pa 1260 70}%
    \special{pa 1160 95}%
    \special{pa 1160 45}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 400 70}%
    \special{pa 1160 70}%
    \special{fp}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.070in
    \rlap{\kern 0.830in\lower\graphtemp\hbox to 0pt{\hss {\it cr}\hss}}%
    \hbox{\vrule depth0.140in width0pt height 0pt}%
    \kern 1.400in
  }%
}%


==> a.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
    \special{pn 8}%
    \special{ar 252 400 28 28 0 6.28319}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 124 375}%
    \special{pa 224 400}%
    \special{pa 124 425}%
    \special{pa 124 375}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 0 400}%
    \special{pa 124 400}%
    \special{fp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.000in
    \rlap{\kern 0.132in\lower\graphtemp\hbox to 0pt{\hss (a)\hss}}%
    \special{ar 652 400 28 28 0 6.28319}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 524 375}%
    \special{pa 624 400}%
    \special{pa 524 425}%
    \special{pa 524 375}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 280 400}%
    \special{pa 524 400}%
    \special{fp}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.400in
    \rlap{\kern 0.452in\lower\graphtemp\hbox to 0pt{\hss $i$\hss}}%
    \special{ar 972 80 28 28 0 6.28319}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 864 153}%
    \special{pa 952 100}%
    \special{pa 899 188}%
    \special{pa 864 153}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 672 380}%
    \special{pa 881 171}%
    \special{fp}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.240in
    \rlap{\kern 0.812in\lower\graphtemp\hbox to 0pt{\hss $r_1~~$\hss}}%
    \special{ar 972 720 28 28 0 6.28319}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 899 612}%
    \special{pa 952 700}%
    \special{pa 864 647}%
    \special{pa 899 612}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 672 420}%
    \special{pa 881 629}%
    \special{fp}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.560in
    \rlap{\kern 0.812in\lower\graphtemp\hbox to 0pt{\hss $r_0~~$\hss}}%
    \special{ar 1292 400 28 28 0 6.28319}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1184 473}%
    \special{pa 1272 420}%
    \special{pa 1219 508}%
    \special{pa 1184 473}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 992 700}%
    \special{pa 1201 491}%
    \special{fp}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.560in
    \rlap{\kern 1.132in\lower\graphtemp\hbox to 0pt{\hss $~~s_0$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1219 292}%
    \special{pa 1272 380}%
    \special{pa 1184 327}%
    \special{pa 1219 292}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 992 100}%
    \special{pa 1201 309}%
    \special{fp}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.240in
    \rlap{\kern 1.132in\lower\graphtemp\hbox to 0pt{\hss $~~s_1$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 350 313}%
    \special{pa 272 380}%
    \special{pa 310 284}%
    \special{pa 350 313}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 1320 400}%
    \special{pa 1372 400}%
    \special{pa 1492 280}%
    \special{pa 1492 -39}%
    \special{pa 572 -39}%
    \special{pa 278 372}%
    \special{sp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.400in
    \rlap{\kern 1.492in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
    \hbox{\vrule depth0.748in width0pt height 0pt}%
    \kern 1.492in
  }%
}%


==> b.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
    \special{pn 8}%
    \special{ar 252 400 28 28 0 6.28319}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 124 375}%
    \special{pa 224 400}%
    \special{pa 124 425}%
    \special{pa 124 375}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 0 400}%
    \special{pa 124 400}%
    \special{fp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.000in
    \rlap{\kern 0.132in\lower\graphtemp\hbox to 0pt{\hss (b)\hss}}%
    \special{ar 652 400 28 28 0 6.28319}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 524 375}%
    \special{pa 624 400}%
    \special{pa 524 425}%
    \special{pa 524 375}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 280 400}%
    \special{pa 524 400}%
    \special{fp}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.400in
    \rlap{\kern 0.452in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
    \special{ar 972 80 28 28 0 6.28319}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 864 153}%
    \special{pa 952 100}%
    \special{pa 899 188}%
    \special{pa 864 153}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 672 380}%
    \special{pa 881 171}%
    \special{fp}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.240in
    \rlap{\kern 0.812in\lower\graphtemp\hbox to 0pt{\hss $r_1~~$\hss}}%
    \special{ar 972 720 28 28 0 6.28319}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 899 612}%
    \special{pa 952 700}%
    \special{pa 864 647}%
    \special{pa 899 612}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 672 420}%
    \special{pa 881 629}%
    \special{fp}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.560in
    \rlap{\kern 0.812in\lower\graphtemp\hbox to 0pt{\hss $\tau~~$\hss}}%
    \special{ar 1292 400 28 28 0 6.28319}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1184 473}%
    \special{pa 1272 420}%
    \special{pa 1219 508}%
    \special{pa 1184 473}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 992 700}%
    \special{pa 1201 491}%
    \special{fp}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.560in
    \rlap{\kern 1.132in\lower\graphtemp\hbox to 0pt{\hss $~~\tau$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1219 292}%
    \special{pa 1272 380}%
    \special{pa 1184 327}%
    \special{pa 1219 292}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 992 100}%
    \special{pa 1201 309}%
    \special{fp}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.240in
    \rlap{\kern 1.132in\lower\graphtemp\hbox to 0pt{\hss $~~s_1$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 350 313}%
    \special{pa 272 380}%
    \special{pa 310 284}%
    \special{pa 350 313}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 1320 400}%
    \special{pa 1372 400}%
    \special{pa 1492 280}%
    \special{pa 1492 -39}%
    \special{pa 572 -39}%
    \special{pa 278 372}%
    \special{sp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.400in
    \rlap{\kern 1.492in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
    \hbox{\vrule depth0.748in width0pt height 0pt}%
    \kern 1.492in
  }%
}%


==> c.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
    \special{pn 8}%
    \special{ar 252 400 28 28 0 6.28319}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 124 375}%
    \special{pa 224 400}%
    \special{pa 124 425}%
    \special{pa 124 375}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 0 400}%
    \special{pa 124 400}%
    \special{fp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.000in
    \rlap{\kern 0.132in\lower\graphtemp\hbox to 0pt{\hss (c)\hss}}%
    \special{ar 652 400 28 28 0 6.28319}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 524 375}%
    \special{pa 624 400}%
    \special{pa 524 425}%
    \special{pa 524 375}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 280 400}%
    \special{pa 524 400}%
    \special{fp}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.400in
    \rlap{\kern 0.452in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
    \special{ar 972 80 28 28 0 6.28319}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 864 153}%
    \special{pa 952 100}%
    \special{pa 899 188}%
    \special{pa 864 153}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 672 380}%
    \special{pa 881 171}%
    \special{fp}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.240in
    \rlap{\kern 0.812in\lower\graphtemp\hbox to 0pt{\hss $r_1~~$\hss}}%
    \special{ar 1292 400 28 28 0 6.28319}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1219 292}%
    \special{pa 1272 380}%
    \special{pa 1184 327}%
    \special{pa 1219 292}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 992 100}%
    \special{pa 1201 309}%
    \special{fp}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.240in
    \rlap{\kern 1.132in\lower\graphtemp\hbox to 0pt{\hss $~~s_1$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 350 313}%
    \special{pa 272 380}%
    \special{pa 310 284}%
    \special{pa 350 313}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 1320 400}%
    \special{pa 1372 400}%
    \special{pa 1492 280}%
    \special{pa 1492 -39}%
    \special{pa 572 -39}%
    \special{pa 278 372}%
    \special{sp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.400in
    \rlap{\kern 1.492in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
    \hbox{\vrule depth0.428in width0pt height 0pt}%
    \kern 1.492in
  }%
}%


==> d.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
    \special{pn 8}%
    \special{ar 252 400 28 28 0 6.28319}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 124 375}%
    \special{pa 224 400}%
    \special{pa 124 425}%
    \special{pa 124 375}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 0 400}%
    \special{pa 124 400}%
    \special{fp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.000in
    \rlap{\kern 0.132in\lower\graphtemp\hbox to 0pt{\hss (d)\hss}}%
    \special{ar 652 400 28 28 0 6.28319}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 524 375}%
    \special{pa 624 400}%
    \special{pa 524 425}%
    \special{pa 524 375}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 280 400}%
    \special{pa 524 400}%
    \special{fp}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.400in
    \rlap{\kern 0.452in\lower\graphtemp\hbox to 0pt{\hss $i$\hss}}%
    \special{ar 972 80 28 28 0 6.28319}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 864 153}%
    \special{pa 952 100}%
    \special{pa 899 188}%
    \special{pa 864 153}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 672 380}%
    \special{pa 881 171}%
    \special{fp}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.240in
    \rlap{\kern 0.812in\lower\graphtemp\hbox to 0pt{\hss $r_1~~$\hss}}%
    \special{ar 972 720 28 28 0 6.28319}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 899 612}%
    \special{pa 952 700}%
    \special{pa 864 647}%
    \special{pa 899 612}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 672 420}%
    \special{pa 881 629}%
    \special{fp}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.560in
    \rlap{\kern 0.812in\lower\graphtemp\hbox to 0pt{\hss $r_0~~$\hss}}%
    \special{ar 1292 400 28 28 0 6.28319}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1184 473}%
    \special{pa 1272 420}%
    \special{pa 1219 508}%
    \special{pa 1184 473}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 992 700}%
    \special{pa 1201 491}%
    \special{fp}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.560in
    \rlap{\kern 1.132in\lower\graphtemp\hbox to 0pt{\hss $~~s_0$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1219 292}%
    \special{pa 1272 380}%
    \special{pa 1184 327}%
    \special{pa 1219 292}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 992 100}%
    \special{pa 1201 309}%
    \special{fp}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.240in
    \rlap{\kern 1.132in\lower\graphtemp\hbox to 0pt{\hss $~~s_1$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 350 313}%
    \special{pa 272 380}%
    \special{pa 310 284}%
    \special{pa 350 313}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 1320 400}%
    \special{pa 1372 400}%
    \special{pa 1492 280}%
    \special{pa 1492 -39}%
    \special{pa 572 -39}%
    \special{pa 278 372}%
    \special{sp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.400in
    \rlap{\kern 1.492in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
    \special{ar 92 920 28 28 0 6.28319}%
    \special{ar 492 920 28 28 0 6.28319}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 364 895}%
    \special{pa 464 920}%
    \special{pa 364 945}%
    \special{pa 364 895}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 120 920}%
    \special{pa 364 920}%
    \special{fp}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.920in
    \rlap{\kern 0.292in\lower\graphtemp\hbox to 0pt{\hss $i$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 463 793}%
    \special{pa 481 894}%
    \special{pa 418 813}%
    \special{pa 463 793}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 283 445}%
    \special{pa 440 803}%
    \special{fp}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.670in
    \rlap{\kern 0.382in\lower\graphtemp\hbox to 0pt{\hss $i~~$\hss}}%
    \special{ar 892 920 28 28 0 6.28319}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 764 895}%
    \special{pa 864 920}%
    \special{pa 764 945}%
    \special{pa 764 895}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 520 920}%
    \special{pa 764 920}%
    \special{fp}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.920in
    \rlap{\kern 0.692in\lower\graphtemp\hbox to 0pt{\hss $r_0$\hss}}%
    \special{ar 1292 920 28 28 0 6.28319}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1164 895}%
    \special{pa 1264 920}%
    \special{pa 1164 945}%
    \special{pa 1164 895}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 920 920}%
    \special{pa 1164 920}%
    \special{fp}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.920in
    \rlap{\kern 1.092in\lower\graphtemp\hbox to 0pt{\hss $s_0$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 150 1036}%
    \special{pa 112 940}%
    \special{pa 190 1007}%
    \special{pa 150 1036}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 1320 920}%
    \special{pa 1372 920}%
    \special{pa 1492 1040}%
    \special{pa 1492 1360}%
    \special{pa 412 1360}%
    \special{pa 118 948}%
    \special{sp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.920in
    \rlap{\kern 1.492in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
    \hbox{\vrule depth1.320in width0pt height 0pt}%
    \kern 1.492in
  }%
}%


==> e.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
    \special{pn 8}%
    \special{ar 252 400 28 28 0 6.28319}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 124 375}%
    \special{pa 224 400}%
    \special{pa 124 425}%
    \special{pa 124 375}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 0 400}%
    \special{pa 124 400}%
    \special{fp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.000in
    \rlap{\kern 0.132in\lower\graphtemp\hbox to 0pt{\hss (e)\hss}}%
    \special{ar 652 400 28 28 0 6.28319}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 524 375}%
    \special{pa 624 400}%
    \special{pa 524 425}%
    \special{pa 524 375}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 280 400}%
    \special{pa 524 400}%
    \special{fp}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.400in
    \rlap{\kern 0.452in\lower\graphtemp\hbox to 0pt{\hss $i$\hss}}%
    \special{ar 972 80 28 28 0 6.28319}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 864 153}%
    \special{pa 952 100}%
    \special{pa 899 188}%
    \special{pa 864 153}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 672 380}%
    \special{pa 881 171}%
    \special{fp}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.240in
    \rlap{\kern 0.812in\lower\graphtemp\hbox to 0pt{\hss $\tau~~$\hss}}%
    \special{ar 972 720 28 28 0 6.28319}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 899 612}%
    \special{pa 952 700}%
    \special{pa 864 647}%
    \special{pa 899 612}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 672 420}%
    \special{pa 881 629}%
    \special{fp}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.560in
    \rlap{\kern 0.812in\lower\graphtemp\hbox to 0pt{\hss $\tau~~$\hss}}%
    \special{ar 1292 400 28 28 0 6.28319}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1184 473}%
    \special{pa 1272 420}%
    \special{pa 1219 508}%
    \special{pa 1184 473}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 992 700}%
    \special{pa 1201 491}%
    \special{fp}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.560in
    \rlap{\kern 1.132in\lower\graphtemp\hbox to 0pt{\hss $~~s_0$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1219 292}%
    \special{pa 1272 380}%
    \special{pa 1184 327}%
    \special{pa 1219 292}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 992 100}%
    \special{pa 1201 309}%
    \special{fp}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.240in
    \rlap{\kern 1.132in\lower\graphtemp\hbox to 0pt{\hss $~~s_1$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 350 313}%
    \special{pa 272 380}%
    \special{pa 310 284}%
    \special{pa 350 313}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 1320 400}%
    \special{pa 1372 400}%
    \special{pa 1492 280}%
    \special{pa 1492 -39}%
    \special{pa 572 -39}%
    \special{pa 278 372}%
    \special{sp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.400in
    \rlap{\kern 1.492in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
    \hbox{\vrule depth0.748in width0pt height 0pt}%
    \kern 1.492in
  }%
}%


==> f.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
    \hbox{\vrule depth0.748in width0pt height 0pt}%
    \kern 1.477in
  }%
}%


==> hierarchy.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
    \graphtemp=.5ex
    \advance\graphtemp by 2.362in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss $\emptyset$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.969in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss progress\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.575in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss justness\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.181in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss \J-fairness of componenets\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.787in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss weak fairness of componenets\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.394in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss strong fairness of componenets\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.000in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss full fairness\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.165in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss $|$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.772in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss $|$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.378in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss $|$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.984in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss $|$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.591in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss $|$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.197in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss $|$\hss}}%
    \hbox{\vrule depth2.362in width0pt height 0pt}%
    \kern 0.000in
  }%
}%


==> phone.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
    \special{pn 8}%
    \special{ar 253 41 41 41 0 6.28319}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 112 16}%
    \special{pa 212 41}%
    \special{pa 112 66}%
    \special{pa 112 16}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 0 41}%
    \special{pa 112 41}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 355 143}%
    \special{pa 282 70}%
    \special{pa 381 100}%
    \special{pa 355 143}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 224 70}%
    \special{pa 76 159}%
    \special{pa 76 276}%
    \special{pa 429 276}%
    \special{pa 429 159}%
    \special{pa 291 75}%
    \special{sp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.206in
    \rlap{\kern 0.253in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
    \special{sh 0.500}%
    \special{ar 841 41 41 41 0 6.28319}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 700 16}%
    \special{pa 800 41}%
    \special{pa 700 66}%
    \special{pa 700 16}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 294 41}%
    \special{pa 700 41}%
    \special{fp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.118in
    \rlap{\kern 0.565in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 943 143}%
    \special{pa 870 70}%
    \special{pa 969 100}%
    \special{pa 943 143}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 812 70}%
    \special{pa 665 159}%
    \special{pa 665 276}%
    \special{pa 1018 276}%
    \special{pa 1018 159}%
    \special{pa 879 75}%
    \special{sp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.206in
    \rlap{\kern 0.841in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
    \hbox{\vrule depth0.262in width0pt height 0pt}%
    \kern 0.999in
  }%
}%

